Simplicial Quantum Gravity on a Randomly Triangulated Sphere

We study 2D quantum gravity on spherical topologies employing the Regge calculus approach with the dl/l measure. Instead of the normally used fixed non-regular triangulation we study random triangulations which are generated by the standard Voronoi-Delaunay procedure. For each system size we average the results over four different realizations of the random lattices. We compare both types of triangulations quantitatively and investigate how the difference in the expectation value of the squared curvature, $R^2$, for fixed and random triangulations depends on the lattice size and the surface area A. We try to measure the string susceptibility exponents through finite-size scaling analyses of the expectation value of an added $R^2$-interaction term, using two conceptually quite different procedures. The approach, where an ultraviolet cut-off is held fixed in the scaling limit, is found to be plagued with inconsistencies, as has already previously been pointed out by us. In a conceptually different approach, where the area A is held fixed, these problems are not present. We find the string susceptibility exponent $\gamma_{str}'$ in rough agreement with theoretical predictions for the sphere, whereas the estimate for $\gamma_{str}$ appears to be too negative. However, our results are hampered by the presence of severe finite-size corrections to scaling, which lead to systematic uncertainties well above our statistical errors. We feel that the present methods of estimating the string susceptibilities by finite-size scaling studies are not accurate enough to serve as testing grounds to decide about a success or failure of quantum Regge calculus.

==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Aug  4 20:23:03 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
3297 0 R
-63 0 V
500 644 M
63 0 V
3297 0 R
-63 0 V
500 988 M
63 0 V
3297 0 R
-63 0 V
500 1332 M
63 0 V
3297 0 R
-63 0 V
500 1676 M
63 0 V
3297 0 R
-63 0 V
500 2020 M
63 0 V
3297 0 R
-63 0 V
500 2364 M
63 0 V
3297 0 R
-63 0 V
500 2708 M
63 0 V
3297 0 R
-63 0 V
500 300 M
0 63 V
0 2345 R
0 -63 V
1172 300 M
0 63 V
0 2345 R
0 -63 V
1844 300 M
0 63 V
0 2345 R
0 -63 V
2516 300 M
0 63 V
0 2345 R
0 -63 V
3188 300 M
0 63 V
0 2345 R
0 -63 V
3860 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
500 300 M
3360 0 V
0 2408 V
-3360 0 V
500 300 L
1.000 UP
1.000 UL
LT0
3497 2595 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1588 M
0 168 V
-31 -168 R
62 0 V
-62 168 R
62 0 V
-1759 98 R
0 235 V
-31 -235 R
62 0 V
-62 235 R
62 0 V
-843 84 R
0 89 V
-31 -89 R
62 0 V
-62 89 R
62 0 V
-292 31 R
0 72 V
-31 -72 R
62 0 V
-62 72 R
62 0 V
-208 96 R
0 41 V
-31 -41 R
62 0 V
-62 41 R
62 0 V
-90 9 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
3611 1672 Pls
1883 1972 Pls
1071 2218 Pls
810 2329 Pls
633 2481 Pls
574 2540 Pls
3628 2595 Pls
1.000 UL
LT1
3611 1672 M
1883 1972 L
-812 246 V
810 2329 L
633 2481 L
-59 59 V
1.000 UP
1.000 UL
LT2
3497 2495 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1137 M
0 249 V
-31 -249 R
62 0 V
-62 249 R
62 0 V
1883 1374 M
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
-843 31 R
0 132 V
-31 -132 R
62 0 V
-62 132 R
62 0 V
810 1806 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
633 1974 M
0 56 V
-31 -56 R
62 0 V
-62 56 R
62 0 V
-90 -7 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3611 1261 Crs
1883 1457 Crs
1071 1637 Crs
810 1838 Crs
633 2002 Crs
574 2053 Crs
3628 2495 Crs
1.000 UL
LT3
3611 1261 M
1883 1457 L
-812 180 V
810 1838 L
633 2002 L
-59 51 V
1.000 UP
1.000 UL
LT4
3497 2395 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1120 M
0 247 V
-31 -247 R
62 0 V
-62 247 R
62 0 V
1883 1086 M
0 278 V
-31 -278 R
62 0 V
-62 278 R
62 0 V
-843 -75 R
0 125 V
-31 -125 R
62 0 V
-62 125 R
62 0 V
-292 26 R
0 110 V
779 1440 M
62 0 V
-62 110 R
62 0 V
-208 62 R
0 64 V
-31 -64 R
62 0 V
-62 64 R
62 0 V
-90 18 R
0 60 V
-31 -60 R
62 0 V
-62 60 R
62 0 V
3611 1244 Star
1883 1225 Star
1071 1351 Star
810 1495 Star
633 1644 Star
574 1724 Star
3628 2395 Star
1.000 UL
LT5
3611 1244 M
1883 1225 L
-812 126 V
810 1495 L
633 1644 L
-59 80 V
1.000 UP
1.000 UL
LT6
3497 2295 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 948 M
0 340 V
3580 948 M
62 0 V
-62 340 R
62 0 V
1883 811 M
0 287 V
1852 811 M
62 0 V
-62 287 R
62 0 V
1071 896 M
0 172 V
1040 896 M
62 0 V
-62 172 R
62 0 V
-292 32 R
0 120 V
779 1100 M
62 0 V
-62 120 R
62 0 V
633 1387 M
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
-90 43 R
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
3611 1118 Box
1883 955 Box
1071 982 Box
810 1160 Box
633 1410 Box
574 1495 Box
3628 2295 Box
1.000 UL
LT7
3611 1118 M
1883 955 L
-812 27 V
810 1160 L
633 1410 L
-59 85 V
1.000 UP
1.000 UL
LT8
3497 2195 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1066 M
0 277 V
-31 -277 R
62 0 V
-62 277 R
62 0 V
1883 615 M
0 157 V
1852 615 M
62 0 V
-62 157 R
62 0 V
-843 -9 R
0 145 V
1040 763 M
62 0 V
-62 145 R
62 0 V
810 944 M
0 120 V
779 944 M
62 0 V
-62 120 R
62 0 V
633 1199 M
0 85 V
-31 -85 R
62 0 V
-62 85 R
62 0 V
-90 9 R
0 62 V
-31 -62 R
62 0 V
-62 62 R
62 0 V
3611 1205 BoxF
1883 693 BoxF
1071 836 BoxF
810 1004 BoxF
633 1242 BoxF
574 1324 BoxF
3628 2195 BoxF
1.000 UL
LT0
3611 1205 M
1883 693 L
1071 836 L
810 1004 L
633 1242 L
-59 82 V
1.000 UP
1.000 UL
LT1
3497 2095 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1107 M
0 273 V
-31 -273 R
62 0 V
-62 273 R
62 0 V
1883 941 M
0 264 V
1852 941 M
62 0 V
-62 264 R
62 0 V
1071 520 M
0 180 V
1040 520 M
62 0 V
-62 180 R
62 0 V
810 752 M
0 87 V
779 752 M
62 0 V
-62 87 R
62 0 V
633 999 M
0 59 V
602 999 M
62 0 V
-62 59 R
62 0 V
-90 147 R
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
3611 1244 Circle
1883 1073 Circle
1071 610 Circle
810 795 Circle
633 1028 Circle
574 1217 Circle
3628 2095 Circle
1.000 UL
LT2
3611 1244 M
1883 1073 L
1071 610 L
810 795 L
633 1028 L
-59 189 V
1.000 UP
1.000 UL
LT3
3497 1995 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1195 M
0 294 V
-31 -294 R
62 0 V
-62 294 R
62 0 V
1883 796 M
0 167 V
1852 796 M
62 0 V
-62 167 R
62 0 V
1071 635 M
0 189 V
1040 635 M
62 0 V
-62 189 R
62 0 V
810 791 M
0 134 V
779 791 M
62 0 V
779 925 M
62 0 V
633 651 M
0 123 V
602 651 M
62 0 V
602 774 M
62 0 V
-90 246 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
3611 1342 CircleF
1883 879 CircleF
1071 730 CircleF
810 858 CircleF
633 712 CircleF
574 1035 CircleF
3628 1995 CircleF
1.000 UL
LT4
3611 1342 M
1883 879 L
1071 730 L
810 858 L
633 712 L
-59 323 V
1.000 UP
1.000 UL
LT5
3497 1895 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3611 1140 M
0 264 V
-31 -264 R
62 0 V
-62 264 R
62 0 V
1883 808 M
0 173 V
1852 808 M
62 0 V
-62 173 R
62 0 V
1071 467 M
0 345 V
1040 467 M
62 0 V
-62 345 R
62 0 V
810 341 M
0 182 V
779 341 M
62 0 V
779 523 M
62 0 V
633 593 M
0 95 V
602 593 M
62 0 V
-62 95 R
62 0 V
574 804 M
0 38 V
543 804 M
62 0 V
-62 38 R
62 0 V
3611 1272 TriU
1883 894 TriU
1071 639 TriU
810 432 TriU
633 641 TriU
574 823 TriU
3628 1895 TriU
1.000 UL
LT6
3611 1272 M
1883 894 L
1071 639 L
810 432 L
633 641 L
574 823 L
stroke
grestore
end
showpage
}
\put(3447,1895){\makebox(0,0)[r]{$ a =640$}}
\put(3447,1995){\makebox(0,0)[r]{$ a =320$}}
\put(3447,2095){\makebox(0,0)[r]{$ a =160$}}
\put(3447,2195){\makebox(0,0)[r]{$ a =~80$}}
\put(3447,2295){\makebox(0,0)[r]{$ a =~40$}}
\put(3447,2395){\makebox(0,0)[r]{$ a =~20$}}
\put(3447,2495){\makebox(0,0)[r]{$ a =~10$}}
\put(3447,2595){\makebox(0,0)[r]{$ a =~~5$}}
\put(2180,100){\makebox(0,0){$1/N_2$}}
\put(0,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta \hat R^2/N_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,200){\makebox(0,0){0.0025}}
\put(3188,200){\makebox(0,0){0.002}}
\put(2516,200){\makebox(0,0){0.0015}}
\put(1844,200){\makebox(0,0){0.001}}
\put(1172,200){\makebox(0,0){0.0005}}
\put(500,200){\makebox(0,0){0}}
\put(450,2708){\makebox(0,0)[r]{0.008}}
\put(450,2364){\makebox(0,0)[r]{0.006}}
\put(450,2020){\makebox(0,0)[r]{0.004}}
\put(450,1676){\makebox(0,0)[r]{0.002}}
\put(450,1332){\makebox(0,0)[r]{0}}
\put(450,988){\makebox(0,0)[r]{-0.002}}
\put(450,644){\makebox(0,0)[r]{-0.004}}
\put(450,300){\makebox(0,0)[r]{-0.006}}
\end{picture}


==> fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig6.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Aug  4 16:12:46 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
600 400 M
63 0 V
3197 0 R
-63 0 V
600 631 M
63 0 V
3197 0 R
-63 0 V
600 862 M
63 0 V
3197 0 R
-63 0 V
600 1092 M
63 0 V
3197 0 R
-63 0 V
600 1323 M
63 0 V
3197 0 R
-63 0 V
600 1554 M
63 0 V
3197 0 R
-63 0 V
600 1785 M
63 0 V
3197 0 R
-63 0 V
600 2016 M
63 0 V
3197 0 R
-63 0 V
600 2246 M
63 0 V
3197 0 R
-63 0 V
600 2477 M
63 0 V
3197 0 R
-63 0 V
600 2708 M
63 0 V
3197 0 R
-63 0 V
600 400 M
0 63 V
0 2245 R
0 -63 V
1143 400 M
0 63 V
0 2245 R
0 -63 V
1687 400 M
0 63 V
0 2245 R
0 -63 V
2230 400 M
0 63 V
0 2245 R
0 -63 V
2773 400 M
0 63 V
0 2245 R
0 -63 V
3317 400 M
0 63 V
0 2245 R
0 -63 V
3860 400 M
0 63 V
0 2245 R
0 -63 V
1.000 UL
LTb
600 400 M
3260 0 V
0 2308 V
-3260 0 V
600 400 L
1.000 UP
1.000 UL
LT0
2882 2593 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
250 -424 R
0 173 V
-31 -173 R
62 0 V
-62 173 R
62 0 V
1755 1848 M
0 70 V
-31 -70 R
62 0 V
-62 70 R
62 0 V
1227 1630 M
0 39 V
-31 -39 R
62 0 V
-62 39 R
62 0 V
993 1454 M
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
869 1316 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
796 1223 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
-78 -60 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-63 -76 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-54 -43 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-47 -32 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
3395 2225 Pls
1755 1883 Pls
1227 1649 Pls
993 1467 Pls
869 1328 Pls
796 1231 Pls
749 1186 Pls
717 1123 Pls
694 1090 Pls
678 1067 Pls
3013 2593 Pls
1.000 UP
1.000 UL
LT1
2882 2475 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
250 -567 R
0 144 V
-31 -144 R
62 0 V
-62 144 R
62 0 V
1755 1525 M
0 63 V
-31 -63 R
62 0 V
-62 63 R
62 0 V
1227 1349 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
993 1225 M
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
869 1132 M
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
796 1074 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-78 -39 R
0 16 V
-31 -16 R
62 0 V
-62 16 R
62 0 V
-63 -45 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
694 989 M
0 10 V
663 989 M
62 0 V
-62 10 R
62 0 V
678 985 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3395 1949 Crs
1755 1556 Crs
1227 1368 Crs
993 1233 Crs
869 1141 Crs
796 1080 Crs
749 1055 Crs
717 1022 Crs
694 994 Crs
678 988 Crs
3013 2475 Crs
1.000 UP
1.000 UL
LT2
2882 2357 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
250 -790 R
0 106 V
-31 -106 R
62 0 V
-62 106 R
62 0 V
1755 1265 M
0 43 V
-31 -43 R
62 0 V
-62 43 R
62 0 V
1227 1146 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
993 1066 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
869 1007 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
796 975 M
0 10 V
765 975 M
62 0 V
-62 10 R
62 0 V
749 967 M
0 14 V
718 967 M
62 0 V
-62 14 R
62 0 V
717 944 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
694 926 M
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-47 -5 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
3395 1589 Star
1755 1287 Star
1227 1157 Star
993 1073 Star
869 1015 Star
796 980 Star
749 974 Star
717 948 Star
694 930 Star
678 933 Star
3013 2357 Star
1.000 UP
1.000 UL
LT3
2882 2239 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
250 -922 R
0 52 V
-31 -52 R
62 0 V
-62 52 R
62 0 V
1755 1091 M
0 36 V
-31 -36 R
62 0 V
-62 36 R
62 0 V
1227 1000 M
0 21 V
-31 -21 R
62 0 V
-62 21 R
62 0 V
993 952 M
0 18 V
962 952 M
62 0 V
-62 18 R
62 0 V
869 922 M
0 15 V
838 922 M
62 0 V
-62 15 R
62 0 V
796 911 M
0 14 V
765 911 M
62 0 V
-62 14 R
62 0 V
749 900 M
0 10 V
718 900 M
62 0 V
-62 10 R
62 0 V
717 895 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
694 885 M
0 12 V
663 885 M
62 0 V
-62 12 R
62 0 V
678 883 M
0 11 V
647 883 M
62 0 V
-62 11 R
62 0 V
3395 1312 Box
1755 1109 Box
1227 1011 Box
993 961 Box
869 930 Box
796 918 Box
749 905 Box
717 899 Box
694 891 Box
678 889 Box
3013 2239 Box
1.000 UP
1.000 UL
LT4
2882 2121 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3395 1047 M
0 48 V
-31 -48 R
62 0 V
-62 48 R
62 0 V
1755 941 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1227 918 M
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
993 881 M
0 17 V
962 881 M
62 0 V
-62 17 R
62 0 V
869 855 M
0 19 V
838 855 M
62 0 V
-62 19 R
62 0 V
796 861 M
0 15 V
765 861 M
62 0 V
-62 15 R
62 0 V
749 858 M
0 17 V
718 858 M
62 0 V
-62 17 R
62 0 V
717 852 M
0 15 V
686 852 M
62 0 V
-62 15 R
62 0 V
694 846 M
0 10 V
663 846 M
62 0 V
-62 10 R
62 0 V
-47 -6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
3395 1071 BoxF
1755 960 BoxF
1227 932 BoxF
993 889 BoxF
869 865 BoxF
796 868 BoxF
749 866 BoxF
717 860 BoxF
694 851 BoxF
678 853 BoxF
3013 2121 BoxF
1.000 UP
1.000 UL
LT5
2882 2003 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3395 939 M
0 46 V
-31 -46 R
62 0 V
-62 46 R
62 0 V
1755 854 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
1227 826 M
0 22 V
-31 -22 R
62 0 V
-62 22 R
62 0 V
993 810 M
0 18 V
962 810 M
62 0 V
-62 18 R
62 0 V
869 806 M
0 18 V
838 806 M
62 0 V
-62 18 R
62 0 V
796 819 M
0 12 V
765 819 M
62 0 V
-62 12 R
62 0 V
749 818 M
0 12 V
718 818 M
62 0 V
-62 12 R
62 0 V
717 811 M
0 17 V
686 811 M
62 0 V
-62 17 R
62 0 V
694 813 M
0 20 V
663 813 M
62 0 V
-62 20 R
62 0 V
678 823 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
3395 962 Circle
1755 873 Circle
1227 837 Circle
993 819 Circle
869 815 Circle
796 825 Circle
749 824 Circle
717 820 Circle
694 823 Circle
678 827 Circle
3013 2003 Circle
1.000 UP
1.000 UL
LT6
2882 1885 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3395 809 M
0 45 V
-31 -45 R
62 0 V
-62 45 R
62 0 V
1755 814 M
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
1227 763 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
993 751 M
0 18 V
962 751 M
62 0 V
-62 18 R
62 0 V
869 748 M
0 25 V
838 748 M
62 0 V
-62 25 R
62 0 V
796 739 M
0 14 V
765 739 M
62 0 V
-62 14 R
62 0 V
-78 16 R
0 18 V
718 769 M
62 0 V
-62 18 R
62 0 V
717 773 M
0 16 V
686 773 M
62 0 V
-62 16 R
62 0 V
694 777 M
0 23 V
663 777 M
62 0 V
-62 23 R
62 0 V
678 788 M
0 17 V
647 788 M
62 0 V
-62 17 R
62 0 V
3395 831 CircleF
1755 822 CircleF
1227 772 CircleF
993 760 CircleF
869 760 CircleF
796 746 CircleF
749 778 CircleF
717 781 CircleF
694 789 CircleF
678 797 CircleF
3013 1885 CircleF
1.000 UP
1.000 UL
LT7
2882 1767 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3395 765 M
0 54 V
-31 -54 R
62 0 V
-62 54 R
62 0 V
1755 721 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
1227 630 M
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
993 694 M
0 25 V
962 694 M
62 0 V
-62 25 R
62 0 V
869 665 M
0 31 V
838 665 M
62 0 V
-62 31 R
62 0 V
796 714 M
0 15 V
765 714 M
62 0 V
-62 15 R
62 0 V
749 718 M
0 22 V
718 718 M
62 0 V
-62 22 R
62 0 V
717 725 M
0 26 V
686 725 M
62 0 V
-62 26 R
62 0 V
694 731 M
0 21 V
663 731 M
62 0 V
-62 21 R
62 0 V
678 741 M
0 12 V
647 741 M
62 0 V
-62 12 R
62 0 V
3395 792 TriU
1755 738 TriU
1227 645 TriU
993 707 TriU
869 680 TriU
796 722 TriU
749 729 TriU
717 738 TriU
694 742 TriU
678 747 TriU
3013 1767 TriU
stroke
grestore
end
showpage
}
\put(2832,1767){\makebox(0,0)[r]{$\hat A =~~~14.3$}}
\put(2832,1885){\makebox(0,0)[r]{$\hat A =~~~28.5$}}
\put(2832,2003){\makebox(0,0)[r]{$\hat A =~~~57.0$}}
\put(2832,2121){\makebox(0,0)[r]{$\hat A =~~114.1$}}
\put(2832,2239){\makebox(0,0)[r]{$\hat A =~~228.2$}}
\put(2832,2357){\makebox(0,0)[r]{$\hat A =~~456.3$}}
\put(2832,2475){\makebox(0,0)[r]{$\hat A =~~912.6$}}
\put(2832,2593){\makebox(0,0)[r]{$\hat A =~1825.2$}}
\put(2230,100){\makebox(0,0){$1/N_2$}}
\put(0,1604){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\Delta \hat R^2 / N_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,300){\makebox(0,0){0.0012}}
\put(3317,300){\makebox(0,0){0.001}}
\put(2773,300){\makebox(0,0){0.0008}}
\put(2230,300){\makebox(0,0){0.0006}}
\put(1687,300){\makebox(0,0){0.0004}}
\put(1143,300){\makebox(0,0){0.0002}}
\put(600,300){\makebox(0,0){0}}
\put(550,2708){\makebox(0,0)[r]{0.04}}
\put(550,2477){\makebox(0,0)[r]{0.035}}
\put(550,2246){\makebox(0,0)[r]{0.03}}
\put(550,2016){\makebox(0,0)[r]{0.025}}
\put(550,1785){\makebox(0,0)[r]{0.02}}
\put(550,1554){\makebox(0,0)[r]{0.015}}
\put(550,1323){\makebox(0,0)[r]{0.01}}
\put(550,1092){\makebox(0,0)[r]{0.005}}
\put(550,862){\makebox(0,0)[r]{0}}
\put(550,631){\makebox(0,0)[r]{-0.005}}
\put(550,400){\makebox(0,0)[r]{-0.01}}
\end{picture}


==> fig7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig7.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Aug  4 17:36:32 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 400 M
63 0 V
3297 0 R
-63 0 V
500 862 M
63 0 V
3297 0 R
-63 0 V
500 1323 M
63 0 V
3297 0 R
-63 0 V
500 1785 M
63 0 V
3297 0 R
-63 0 V
500 2246 M
63 0 V
3297 0 R
-63 0 V
500 2708 M
63 0 V
3297 0 R
-63 0 V
500 400 M
0 63 V
0 2245 R
0 -63 V
1060 400 M
0 63 V
0 2245 R
0 -63 V
1620 400 M
0 63 V
0 2245 R
0 -63 V
2180 400 M
0 63 V
0 2245 R
0 -63 V
2740 400 M
0 63 V
0 2245 R
0 -63 V
3300 400 M
0 63 V
0 2245 R
0 -63 V
3860 400 M
0 63 V
0 2245 R
0 -63 V
1.000 UL
LTb
500 400 M
3360 0 V
0 2308 V
-3360 0 V
500 400 L
1.000 UP
1.000 UL
LT0
3381 546 M
0 77 V
-31 -77 R
62 0 V
-62 77 R
62 0 V
1690 1193 M
0 31 V
-31 -31 R
62 0 V
-62 31 R
62 0 V
-575 255 R
0 17 V
-31 -17 R
62 0 V
-62 17 R
62 0 V
905 1621 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-159 63 R
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-106 44 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-80 40 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-63 17 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-55 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 18 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 584 Pls
1690 1209 Pls
1146 1487 Pls
905 1625 Pls
777 1697 Pls
702 1748 Pls
653 1794 Pls
621 1816 Pls
597 1839 Pls
580 1859 Pls
1.000 UP
1.000 UL
LT1
3381 1087 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1690 1489 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-575 154 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-272 73 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-159 39 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-106 29 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-80 24 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-63 10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 12 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-48 13 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 1116 Crs
1690 1501 Crs
1146 1674 Crs
905 1756 Crs
777 1800 Crs
702 1834 Crs
653 1864 Crs
621 1879 Crs
597 1894 Crs
580 1908 Crs
1.000 UP
1.000 UL
LT2
3381 1433 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
1690 1676 M
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-575 96 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-272 46 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-159 23 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-106 20 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 16 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-63 6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 7 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-48 9 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 1452 Star
1690 1682 Star
1146 1789 Star
905 1841 Star
777 1868 Star
702 1892 Star
653 1912 Star
621 1921 Star
597 1930 Star
580 1939 Star
1.000 UP
1.000 UL
LT3
3381 1657 M
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1690 1792 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-575 58 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-272 25 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-159 16 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-106 10 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-80 11 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-63 5 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-55 6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 1 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3381 1666 Box
1690 1797 Box
1146 1863 Box
905 1895 Box
777 1916 Box
702 1929 Box
653 1943 Box
621 1950 Box
597 1957 Box
580 1960 Box
1.000 UP
1.000 UL
LT4
3381 1758 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-1722 63 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-575 40 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-272 23 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-159 16 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-106 8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 8 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-63 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-48 2 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
3381 1765 BoxF
1690 1841 BoxF
1146 1889 BoxF
905 1917 BoxF
777 1935 BoxF
702 1945 BoxF
653 1955 BoxF
621 1962 BoxF
597 1968 BoxF
580 1971 BoxF
1.000 UP
1.000 UL
LT5
3381 1800 M
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
-1722 57 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-575 36 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-272 13 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-159 7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-106 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-80 7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-63 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-55 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-48 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 1807 Circle
1690 1875 Circle
1146 1917 Circle
905 1935 Circle
777 1947 Circle
702 1955 Circle
653 1966 Circle
621 1968 Circle
597 1971 Circle
580 1976 Circle
1.000 UP
1.000 UL
LT6
3381 1871 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-1722 21 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-575 29 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-272 5 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-159 10 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-106 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-63 4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 1877 CircleF
1690 1907 CircleF
1146 1940 CircleF
905 1950 CircleF
777 1964 CircleF
702 1969 CircleF
653 1974 CircleF
621 1979 CircleF
597 1982 CircleF
580 1986 CircleF
1.000 UP
1.000 UL
LT7
3381 1919 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
-1722 6 R
0 7 V
-31 -7 R
62 0 V
-62 7 R
62 0 V
-575 9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-272 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-159 3 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-106 3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-63 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 1924 TriU
1690 1938 TriU
1146 1953 TriU
905 1961 TriU
777 1969 TriU
702 1975 TriU
653 1979 TriU
621 1982 TriU
597 1985 TriU
580 1988 TriU
1.000 UP
1.000 UL
LT8
3381 1984 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
1690 1966 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-575 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-272 -2 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-159 5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-106 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-63 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-48 2 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 1986 TriUF
1690 1968 TriUF
1146 1976 TriUF
905 1978 TriUF
777 1986 TriUF
702 1985 TriUF
653 1987 TriUF
621 1990 TriUF
597 1991 TriUF
580 1994 TriUF
1.000 UP
1.000 UL
LT0
3381 2028 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
1690 1995 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-575 -9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-272 -7 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-159 -5 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-106 -1 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-80 4 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-63 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-48 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 2034 TriD
1690 1996 TriD
1146 1989 TriD
905 1986 TriD
777 1985 TriD
702 1988 TriD
653 1995 TriD
621 1995 TriD
597 1995 TriD
580 1997 TriD
1.000 UP
1.000 UL
LT1
3381 2120 M
0 10 V
-31 -10 R
62 0 V
-62 10 R
62 0 V
1690 2034 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-575 -29 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
905 2003 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-159 -3 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-106 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-80 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-63 -4 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 -1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 2125 TriDF
1690 2037 TriDF
1146 2014 TriDF
905 2005 TriDF
777 2004 TriDF
702 2003 TriDF
653 2003 TriDF
621 2000 TriDF
597 2002 TriDF
580 2003 TriDF
1.000 UP
1.000 UL
LT2
3381 2194 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
1690 2068 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
-575 -43 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
905 2016 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
777 2005 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
-106 -6 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 1 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-63 -5 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-55 -3 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-48 -1 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 2197 Dia
1690 2071 Dia
1146 2033 Dia
905 2019 Dia
777 2008 Dia
702 2005 Dia
653 2008 Dia
621 2005 Dia
597 2005 Dia
580 2005 Dia
1.000 UP
1.000 UL
LT3
3381 2264 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
1690 2098 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-575 -48 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
905 2029 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-159 -9 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
702 2016 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-80 -6 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-63 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-55 -3 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-48 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 2269 DiaF
1690 2099 DiaF
1146 2055 DiaF
905 2030 DiaF
777 2025 DiaF
702 2017 DiaF
653 2012 DiaF
621 2012 DiaF
597 2009 DiaF
580 2010 DiaF
1.000 UP
1.000 UL
LT4
3381 2347 M
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
1690 2127 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-575 -56 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
905 2043 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
777 2031 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
702 2021 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-80 -5 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-63 -7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-55 -3 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-48 0 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 2351 Pent
1690 2129 Pent
1146 2076 Pent
905 2044 Pent
777 2032 Pent
702 2022 Pent
653 2019 Pent
621 2015 Pent
597 2013 Pent
580 2014 Pent
1.000 UP
1.000 UL
LT5
3381 2406 M
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
1690 2155 M
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-575 -81 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
905 2050 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
777 2042 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
702 2028 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-80 -8 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-63 -7 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 -4 R
-31 0 R
62 0 V
-62 0 R
62 0 V
-48 0 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
3381 2413 PentF
1690 2160 PentF
1146 2085 PentF
905 2051 PentF
777 2043 PentF
702 2029 PentF
653 2022 PentF
621 2017 PentF
597 2014 PentF
580 2015 PentF
1.000 UP
1.000 UL
LT6
3381 2478 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
1690 2183 M
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-575 -92 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
905 2062 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
777 2044 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
702 2033 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
-80 -8 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
-63 -9 R
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
-55 -6 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
-48 -2 R
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
3381 2480 C0
1690 2188 C0
1146 2105 C0
905 2063 C0
777 2046 C0
702 2035 C0
653 2028 C0
621 2021 C0
597 2018 C0
580 2019 C0
1.000 UL
LT7
500 1925 M
34 -29 V
34 -30 V
34 -28 V
34 -28 V
34 -28 V
34 -26 V
34 -27 V
34 -25 V
33 -25 V
34 -25 V
34 -23 V
34 -23 V
34 -23 V
34 -22 V
34 -21 V
34 -21 V
34 -20 V
34 -19 V
34 -19 V
34 -19 V
34 -17 V
34 -17 V
34 -17 V
34 -16 V
33 -15 V
34 -14 V
34 -14 V
34 -14 V
34 -13 V
34 -12 V
34 -11 V
34 -11 V
34 -11 V
34 -9 V
34 -10 V
34 -8 V
34 -8 V
1.000 UL
LT8
500 1950 M
34 -19 V
34 -19 V
34 -18 V
34 -18 V
34 -17 V
34 -17 V
34 -17 V
34 -16 V
33 -16 V
34 -15 V
34 -15 V
34 -15 V
34 -14 V
34 -13 V
34 -14 V
34 -12 V
34 -13 V
34 -12 V
34 -11 V
34 -12 V
34 -10 V
34 -11 V
34 -10 V
34 -9 V
33 -9 V
34 -9 V
34 -8 V
34 -8 V
34 -8 V
34 -7 V
34 -6 V
34 -7 V
34 -5 V
34 -6 V
34 -5 V
34 -4 V
34 -5 V
1.000 UL
LT0
500 1963 M
34 -12 V
34 -11 V
34 -12 V
34 -11 V
34 -11 V
34 -11 V
34 -10 V
34 -10 V
33 -10 V
34 -10 V
34 -10 V
34 -9 V
34 -9 V
34 -9 V
34 -8 V
34 -8 V
34 -8 V
34 -8 V
34 -8 V
34 -7 V
34 -7 V
34 -7 V
34 -6 V
34 -6 V
33 -6 V
34 -6 V
34 -5 V
34 -6 V
34 -5 V
34 -4 V
34 -5 V
34 -4 V
34 -4 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
1.000 UL
LT1
500 1977 M
34 -7 V
34 -8 V
34 -8 V
34 -7 V
34 -8 V
34 -7 V
34 -7 V
34 -6 V
33 -7 V
34 -6 V
34 -6 V
34 -7 V
34 -5 V
34 -6 V
34 -6 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -2 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
1.000 UL
LT2
500 1986 M
34 -7 V
34 -6 V
34 -7 V
34 -6 V
34 -6 V
34 -6 V
34 -6 V
34 -6 V
33 -5 V
34 -6 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -4 V
34 -4 V
34 -5 V
34 -4 V
34 -3 V
34 -4 V
34 -4 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
1.000 UL
LT3
500 1988 M
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -4 V
34 -4 V
34 -4 V
34 -4 V
34 -4 V
34 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -2 V
34 -3 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
1.000 UL
LT4
500 1991 M
34 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -2 V
34 -3 V
34 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -3 V
34 -2 V
33 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -2 V
34 -1 V
33 -2 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
33 0 V
34 -1 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
33 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
34 0 V
34 1 V
1.000 UL
LT5
500 1991 M
34 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
33 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -2 V
34 -1 V
33 -2 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
33 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
33 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
33 0 V
34 1 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
1.000 UL
LT6
500 1994 M
34 -1 V
34 -1 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
33 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
34 -1 V
34 0 V
34 -1 V
33 -1 V
34 0 V
34 -1 V
34 0 V
34 -1 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
33 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
33 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
33 1 V
34 0 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 2 V
1.000 UL
LT7
500 1996 M
34 0 V
34 -1 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 -1 V
33 0 V
34 0 V
34 0 V
34 -1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
34 0 V
33 0 V
34 1 V
34 0 V
34 0 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
34 1 V
34 0 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
33 0 V
34 1 V
34 0 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
33 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 2 V
34 1 V
34 1 V
34 1 V
34 1 V
34 2 V
33 1 V
34 1 V
34 2 V
34 1 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
1.000 UL
LT8
500 2000 M
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 0 V
34 1 V
34 1 V
33 0 V
34 1 V
34 1 V
34 1 V
34 0 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
33 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 1 V
34 2 V
34 1 V
34 1 V
34 1 V
34 2 V
34 1 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
33 2 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
34 2 V
34 2 V
34 1 V
34 2 V
34 2 V
34 2 V
34 1 V
33 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 3 V
34 2 V
34 2 V
34 2 V
33 2 V
34 3 V
34 2 V
34 2 V
34 3 V
34 2 V
34 2 V
34 3 V
34 2 V
34 3 V
34 2 V
34 3 V
1.000 UL
LT0
500 2000 M
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
34 1 V
34 2 V
33 1 V
34 2 V
34 2 V
34 1 V
34 2 V
34 2 V
34 1 V
34 2 V
34 2 V
34 2 V
34 1 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
33 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 2 V
34 3 V
34 2 V
34 2 V
34 2 V
34 3 V
33 2 V
34 2 V
34 3 V
34 2 V
34 2 V
34 3 V
34 2 V
34 3 V
34 2 V
34 3 V
34 2 V
34 3 V
34 3 V
34 2 V
34 3 V
34 2 V
33 3 V
34 3 V
34 3 V
34 2 V
34 3 V
34 3 V
34 3 V
34 2 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
33 3 V
34 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
1.000 UL
LT1
500 2002 M
34 3 V
34 2 V
34 3 V
34 2 V
34 3 V
34 2 V
34 3 V
34 2 V
33 3 V
34 3 V
34 2 V
34 3 V
34 3 V
34 2 V
34 3 V
34 3 V
34 2 V
34 3 V
34 3 V
34 3 V
34 3 V
34 2 V
34 3 V
34 3 V
33 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
34 3 V
33 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
34 4 V
34 3 V
33 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 4 V
34 3 V
34 4 V
33 3 V
34 4 V
34 4 V
34 4 V
34 3 V
34 4 V
34 4 V
34 4 V
34 3 V
34 4 V
34 4 V
34 4 V
1.000 UL
LT2
500 2005 M
34 4 V
34 3 V
34 3 V
34 3 V
34 4 V
34 3 V
34 3 V
34 4 V
33 3 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 3 V
34 4 V
34 4 V
34 3 V
34 4 V
33 4 V
34 3 V
34 4 V
34 4 V
34 4 V
34 4 V
34 3 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
33 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 4 V
34 5 V
34 4 V
34 4 V
34 4 V
34 5 V
34 4 V
34 4 V
34 5 V
34 4 V
33 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 5 V
34 4 V
34 5 V
33 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 5 V
1.000 UL
LT3
500 2002 M
34 5 V
34 4 V
34 5 V
34 4 V
34 4 V
34 5 V
34 4 V
34 5 V
33 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 5 V
34 4 V
34 5 V
34 4 V
34 5 V
34 5 V
33 4 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
33 4 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
33 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
33 5 V
34 5 V
34 6 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 6 V
34 5 V
34 5 V
34 5 V
1.000 UL
LT4
500 2007 M
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 4 V
34 5 V
34 5 V
33 5 V
34 5 V
34 4 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 5 V
34 6 V
33 5 V
34 5 V
34 5 V
34 5 V
34 6 V
34 5 V
34 5 V
34 6 V
34 5 V
34 5 V
34 6 V
34 5 V
34 6 V
34 5 V
34 6 V
34 5 V
34 6 V
33 5 V
34 6 V
34 5 V
34 6 V
34 6 V
34 5 V
34 6 V
34 6 V
34 5 V
34 6 V
34 6 V
34 6 V
34 6 V
34 5 V
34 6 V
34 6 V
33 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 6 V
34 7 V
34 6 V
34 6 V
34 6 V
34 6 V
34 7 V
34 6 V
33 6 V
34 7 V
34 6 V
34 6 V
34 7 V
34 6 V
34 6 V
34 7 V
34 6 V
34 7 V
34 6 V
34 7 V
stroke
grestore
end
showpage
}
\put(2180,100){\makebox(0,0){$1/N_2$}}
\put(0,1604){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\hat R^2 / N_2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,300){\makebox(0,0){0.0012}}
\put(3300,300){\makebox(0,0){0.001}}
\put(2740,300){\makebox(0,0){0.0008}}
\put(2180,300){\makebox(0,0){0.0006}}
\put(1620,300){\makebox(0,0){0.0004}}
\put(1060,300){\makebox(0,0){0.0002}}
\put(500,300){\makebox(0,0){0}}
\put(450,2708){\makebox(0,0)[r]{0.28}}
\put(450,2246){\makebox(0,0)[r]{0.26}}
\put(450,1785){\makebox(0,0)[r]{0.24}}
\put(450,1323){\makebox(0,0)[r]{0.22}}
\put(450,862){\makebox(0,0)[r]{0.2}}
\put(450,400){\makebox(0,0)[r]{0.18}}
\end{picture}


==> fig8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig8.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Fri Aug  7 18:10:03 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 400 M
63 0 V
3397 0 R
-63 0 V
400 708 M
63 0 V
3397 0 R
-63 0 V
400 1015 M
63 0 V
3397 0 R
-63 0 V
400 1323 M
63 0 V
3397 0 R
-63 0 V
400 1631 M
63 0 V
3397 0 R
-63 0 V
400 1939 M
63 0 V
3397 0 R
-63 0 V
400 2246 M
63 0 V
3397 0 R
-63 0 V
400 2554 M
63 0 V
3397 0 R
-63 0 V
400 400 M
0 63 V
0 2245 R
0 -63 V
1265 400 M
0 63 V
0 2245 R
0 -63 V
2130 400 M
0 63 V
0 2245 R
0 -63 V
2995 400 M
0 63 V
0 2245 R
0 -63 V
3860 400 M
0 63 V
0 2245 R
0 -63 V
1.000 UL
LTb
400 400 M
3460 0 V
0 2308 V
-3460 0 V
400 400 L
1.000 UP
1.000 UL
LT0
3514 2593 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3558 559 M
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
1979 1167 M
0 38 V
-31 -38 R
62 0 V
-62 38 R
62 0 V
-821 362 R
0 28 V
-31 -28 R
62 0 V
-62 28 R
62 0 V
795 1787 M
0 37 V
-31 -37 R
62 0 V
-62 37 R
62 0 V
-163 29 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-97 56 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
-96 89 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-64 35 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-64 57 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-48 40 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
-47 41 R
0 13 V
-31 -13 R
62 0 V
-62 13 R
62 0 V
-39 36 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
-36 50 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-35 31 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
-33 55 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
-33 2 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
3558 588 Pls
1979 1186 Pls
1189 1581 Pls
795 1806 Pls
663 1867 Pls
597 1950 Pls
532 2058 Pls
499 2106 Pls
466 2174 Pls
449 2222 Pls
433 2273 Pls
425 2322 Pls
420 2383 Pls
416 2422 Pls
414 2488 Pls
412 2501 Pls
3645 2593 Pls
1.000 UL
LT0
3514 2436 M
263 0 V
435 2271 M
35 -105 V
35 -67 V
35 -57 V
35 -54 V
35 -51 V
1.000 UL
LT2
3514 2279 M
263 0 V
1099 1605 M
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
34 -15 V
35 -15 V
35 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
34 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
34 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
34 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
35 -14 V
35 -15 V
35 -15 V
35 -15 V
35 -15 V
stroke
grestore
end
showpage
}
\put(3464,2279){\makebox(0,0)[r]{$d_1(\hat A) = b_1 \hat A + (\gamma_{\rm str}  - 2)$}}
\put(3464,2436){\makebox(0,0)[r]{$d_1(\hat A) = S_c/\hat A + (\gamma_{\rm str}' - 2) + b_1'\hat A$}}
\put(3464,2593){\makebox(0,0)[r]{$d_1(\hat A)$}}
\put(573,631){\makebox(0,0)[l]{$\gamma_{\rm str}  = -22(2) $}}
\put(573,862){\makebox(0,0)[l]{$\gamma_{\rm str}' = -0.8(5)$}}
\put(573,1092){\makebox(0,0)[l]{$S_c = 151(5)$}}
\put(2130,100){\makebox(0,0){$\hat A$}}
\put(0,1554){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d_1$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,300){\makebox(0,0){2000}}
\put(2995,300){\makebox(0,0){1500}}
\put(2130,300){\makebox(0,0){1000}}
\put(1265,300){\makebox(0,0){500}}
\put(400,300){\makebox(0,0){0}}
\put(350,2554){\makebox(0,0)[r]{20}}
\put(350,2246){\makebox(0,0)[r]{0}}
\put(350,1939){\makebox(0,0)[r]{-20}}
\put(350,1631){\makebox(0,0)[r]{-40}}
\put(350,1323){\makebox(0,0)[r]{-60}}
\put(350,1015){\makebox(0,0)[r]{-80}}
\put(350,708){\makebox(0,0)[r]{-100}}
\put(350,400){\makebox(0,0)[r]{-120}}
\end{picture}


==> fig9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig9.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Fri Aug  7 18:10:07 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
350 400 M
63 0 V
3447 0 R
-63 0 V
350 820 M
63 0 V
3447 0 R
-63 0 V
350 1239 M
63 0 V
3447 0 R
-63 0 V
350 1659 M
63 0 V
3447 0 R
-63 0 V
350 2079 M
63 0 V
3447 0 R
-63 0 V
350 2498 M
63 0 V
3447 0 R
-63 0 V
350 400 M
0 63 V
0 2245 R
0 -63 V
935 400 M
0 63 V
0 2245 R
0 -63 V
1520 400 M
0 63 V
0 2245 R
0 -63 V
2105 400 M
0 63 V
0 2245 R
0 -63 V
2690 400 M
0 63 V
0 2245 R
0 -63 V
3275 400 M
0 63 V
0 2245 R
0 -63 V
3860 400 M
0 63 V
0 2245 R
0 -63 V
1.000 UL
LTb
350 400 M
3510 0 V
0 2308 V
-3510 0 V
350 400 L
1.000 UP
1.000 UL
LT0
3334 2408 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
3687 813 M
0 74 V
-31 -74 R
62 0 V
-62 74 R
62 0 V
2574 1130 M
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-587 95 R
0 33 V
-31 -33 R
62 0 V
-62 33 R
62 0 V
-587 157 R
0 25 V
-31 -25 R
62 0 V
-62 25 R
62 0 V
-309 110 R
0 19 V
-31 -19 R
62 0 V
-62 19 R
62 0 V
906 1716 M
0 34 V
-31 -34 R
62 0 V
-62 34 R
62 0 V
767 1850 M
0 32 V
-31 -32 R
62 0 V
-62 32 R
62 0 V
684 2019 M
0 24 V
-31 -24 R
62 0 V
-62 24 R
62 0 V
-87 84 R
0 23 V
-31 -23 R
62 0 V
-62 23 R
62 0 V
-71 153 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
-60 4 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
3687 850 Pls
2574 1146 Pls
2018 1275 Pls
1462 1461 Pls
1184 1592 Pls
906 1733 Pls
767 1866 Pls
684 2031 Pls
628 2139 Pls
588 2318 Pls
559 2352 Pls
3465 2408 Pls
1.000 UL
LT0
506 2708 M
21 -162 V
36 -181 V
35 -132 V
36 -101 V
35 -80 V
36 -66 V
35 -55 V
35 -48 V
36 -41 V
35 -36 V
36 -33 V
35 -30 V
36 -26 V
35 -25 V
36 -23 V
35 -22 V
36 -20 V
35 -19 V
35 -18 V
36 -17 V
35 -17 V
36 -16 V
35 -15 V
36 -15 V
35 -14 V
36 -14 V
35 -13 V
36 -13 V
35 -13 V
35 -12 V
36 -12 V
35 -12 V
36 -12 V
35 -12 V
36 -11 V
35 -11 V
36 -11 V
35 -11 V
36 -11 V
35 -10 V
35 -11 V
36 -10 V
35 -10 V
36 -10 V
35 -10 V
36 -10 V
35 -10 V
36 -10 V
35 -9 V
36 -10 V
35 -9 V
35 -10 V
36 -9 V
35 -10 V
36 -9 V
35 -9 V
36 -10 V
35 -9 V
36 -9 V
35 -9 V
36 -9 V
35 -9 V
35 -9 V
36 -9 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -9 V
36 -9 V
35 -9 V
36 -8 V
35 -9 V
35 -9 V
36 -8 V
35 -9 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
35 -9 V
36 -8 V
35 -8 V
36 -9 V
35 -8 V
36 -9 V
35 -8 V
36 -8 V
35 -9 V
36 -8 V
35 -8 V
stroke
grestore
end
showpage
}
\put(3284,2408){\makebox(0,0)[r]{$d_1(\hat A) = S_c/\hat A + (\gamma_{ \rm str}' - 2) + b_1'\hat A$}}
\put(2807,1785){\makebox(0,0)[l]{$\gamma_{\rm str}' = -0.8(5)$}}
\put(2807,2016){\makebox(0,0)[l]{$S_c = 151(5)$}}
\put(2105,100){\makebox(0,0){$\hat A$}}
\put(0,1554){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$d_1$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,300){\makebox(0,0){120}}
\put(3275,300){\makebox(0,0){100}}
\put(2690,300){\makebox(0,0){80}}
\put(2105,300){\makebox(0,0){60}}
\put(1520,300){\makebox(0,0){40}}
\put(935,300){\makebox(0,0){20}}
\put(350,300){\makebox(0,0){0}}
\put(300,2498){\makebox(0,0)[r]{20}}
\put(300,2079){\makebox(0,0)[r]{10}}
\put(300,1659){\makebox(0,0)[r]{0}}
\put(300,1239){\makebox(0,0)[r]{-10}}
\put(300,820){\makebox(0,0)[r]{-20}}
\put(300,400){\makebox(0,0)[r]{-30}}
\end{picture}


==> gsprime.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: gsprime.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Tue Aug  4 15:33:24 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3397 0 R
-63 0 V
400 701 M
63 0 V
3397 0 R
-63 0 V
400 1103 M
63 0 V
3397 0 R
-63 0 V
400 1504 M
63 0 V
3397 0 R
-63 0 V
400 1905 M
63 0 V
3397 0 R
-63 0 V
400 2307 M
63 0 V
3397 0 R
-63 0 V
400 2708 M
63 0 V
3397 0 R
-63 0 V
400 300 M
0 63 V
0 2345 R
0 -63 V
894 300 M
0 63 V
0 2345 R
0 -63 V
1389 300 M
0 63 V
0 2345 R
0 -63 V
1883 300 M
0 63 V
0 2345 R
0 -63 V
2377 300 M
0 63 V
0 2345 R
0 -63 V
2871 300 M
0 63 V
0 2345 R
0 -63 V
3366 300 M
0 63 V
0 2345 R
0 -63 V
3860 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
400 300 M
3460 0 V
0 2408 V
-3460 0 V
400 300 L
1.000 UP
1.000 UL
LT0
3497 2595 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
795 942 M
0 321 V
764 942 M
62 0 V
-62 321 R
62 0 V
1191 862 M
0 963 V
1160 862 M
62 0 V
-62 963 R
62 0 V
760 -482 R
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
3563 942 M
0 161 V
3532 942 M
62 0 V
-62 161 R
62 0 V
795 1103 Pls
1191 1343 Pls
1982 1424 Pls
3563 1022 Pls
3628 2595 Pls
1.000 UP
1.000 UL
LT1
3497 2495 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
795 1825 M
0 161 V
764 1825 M
62 0 V
-62 161 R
62 0 V
365 -81 R
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
760 -161 R
0 161 V
-31 -161 R
62 0 V
-62 161 R
62 0 V
3563 1745 M
0 160 V
-31 -160 R
62 0 V
-62 160 R
62 0 V
795 1905 Crs
1191 1986 Crs
1982 1986 Crs
3563 1825 Crs
3628 2495 Crs
1.000 UP
1.000 UL
LT2
3497 2395 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
795 1584 M
0 321 V
764 1584 M
62 0 V
-62 321 R
62 0 V
365 -321 R
0 321 V
-31 -321 R
62 0 V
-62 321 R
62 0 V
760 -481 R
0 481 V
-31 -481 R
62 0 V
-62 481 R
62 0 V
3563 1022 M
0 482 V
-31 -482 R
62 0 V
-62 482 R
62 0 V
795 1745 Star
1191 1745 Star
1982 1665 Star
3563 1263 Star
3628 2395 Star
stroke
grestore
end
showpage
}
\put(3447,2395){\makebox(0,0)[r]{random sphere $\chi^2$ optimized}}
\put(3447,2495){\makebox(0,0)[r]{random sphere}}
\put(3447,2595){\makebox(0,0)[r]{cube}}
\put(2130,100){\makebox(0,0){$a$}}
\put(0,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$c_1$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,200){\makebox(0,0){700}}
\put(3366,200){\makebox(0,0){600}}
\put(2871,200){\makebox(0,0){500}}
\put(2377,200){\makebox(0,0){400}}
\put(1883,200){\makebox(0,0){300}}
\put(1389,200){\makebox(0,0){200}}
\put(894,200){\makebox(0,0){100}}
\put(400,200){\makebox(0,0){0}}
\put(350,2708){\makebox(0,0)[r]{0}}
\put(350,2307){\makebox(0,0)[r]{-0.5}}
\put(350,1905){\makebox(0,0)[r]{-1}}
\put(350,1504){\makebox(0,0)[r]{-1.5}}
\put(350,1103){\makebox(0,0)[r]{-2}}
\put(350,701){\makebox(0,0)[r]{-2.5}}
\put(350,300){\makebox(0,0)[r]{-3}}
\end{picture}


==> qdis.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: qdis.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 347
%%CreationDate: Mon Aug 10 12:36:08 1998
%%DocumentFonts: 
%%BoundingBox: 0 0 396 280
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}
\begin{picture}(3960,2808)(0,0)
\special{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
3397 0 R
-63 0 V
400 644 M
63 0 V
3397 0 R
-63 0 V
400 988 M
63 0 V
3397 0 R
-63 0 V
400 1332 M
63 0 V
3397 0 R
-63 0 V
400 1676 M
63 0 V
3397 0 R
-63 0 V
400 2020 M
63 0 V
3397 0 R
-63 0 V
400 2364 M
63 0 V
3397 0 R
-63 0 V
400 2708 M
63 0 V
3397 0 R
-63 0 V
400 300 M
0 63 V
0 2345 R
0 -63 V
977 300 M
0 63 V
0 2345 R
0 -63 V
1553 300 M
0 63 V
0 2345 R
0 -63 V
2130 300 M
0 63 V
0 2345 R
0 -63 V
2707 300 M
0 63 V
0 2345 R
0 -63 V
3283 300 M
0 63 V
0 2345 R
0 -63 V
3860 300 M
0 63 V
0 2345 R
0 -63 V
1.000 UL
LTb
400 300 M
3460 0 V
0 2408 V
-3460 0 V
400 300 L
1.000 UP
1.000 UL
LT0
688 388 Pls
977 1018 Pls
1265 2076 Pls
1553 2350 Pls
1842 1659 Pls
2130 924 Pls
2418 504 Pls
2707 350 Pls
2995 307 Pls
3283 303 Pls
3572 300 Pls
3628 2595 Pls
1.000 UP
1.000 UL
LT1
688 374 Crs
977 1031 Crs
1265 2085 Crs
1553 2336 Crs
1842 1672 Crs
2130 923 Crs
2418 506 Crs
2707 342 Crs
2995 310 Crs
3283 301 Crs
3572 300 Crs
3628 2495 Crs
1.000 UP
1.000 UL
LT2
688 383 Star
977 1018 Star
1265 2106 Star
1553 2313 Star
1842 1683 Star
2130 911 Star
2418 498 Star
2707 359 Star
2995 308 Star
3283 302 Star
3572 300 Star
3628 2395 Star
1.000 UP
1.000 UL
LT3
688 381 Box
977 1043 Box
1265 2043 Box
1553 2378 Box
1842 1642 Box
2130 923 Box
2418 509 Box
2707 352 Box
2995 307 Box
3283 302 Box
3572 300 Box
3628 2295 Box
1.000 UL
LT4
3497 2195 M
263 0 V
688 381 M
289 647 V
288 1050 V
288 266 V
289 -680 V
2130 920 L
2418 504 L
2707 351 L
288 -43 V
288 -6 V
289 -2 V
stroke
grestore
end
showpage
}
\put(3447,2195){\makebox(0,0)[r]{average}}
\put(3447,2295){\makebox(0,0)[r]{copy 4}}
\put(3447,2395){\makebox(0,0)[r]{copy 3}}
\put(3447,2495){\makebox(0,0)[r]{copy 2}}
\put(3447,2595){\makebox(0,0)[r]{copy 1}}
\put(2130,100){\makebox(0,0){q}}
\put(0,1504){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{P(q)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3860,200){\makebox(0,0){14}}
\put(3283,200){\makebox(0,0){12}}
\put(2707,200){\makebox(0,0){10}}
\put(2130,200){\makebox(0,0){8}}
\put(1553,200){\makebox(0,0){6}}
\put(977,200){\makebox(0,0){4}}
\put(400,200){\makebox(0,0){2}}
\put(350,2708){\makebox(0,0)[r]{0.35}}
\put(350,2364){\makebox(0,0)[r]{0.3}}
\put(350,2020){\makebox(0,0)[r]{0.25}}
\put(350,1676){\makebox(0,0)[r]{0.2}}
\put(350,1332){\makebox(0,0)[r]{0.15}}
\put(350,988){\makebox(0,0)[r]{0.1}}
\put(350,644){\makebox(0,0)[r]{0.05}}
\put(350,300){\makebox(0,0)[r]{0}}
\end{picture}

